The Free Transformer

We propose an extension of the decoder Transformer that conditions its generative process on random latent variables which are learned without supervision thanks to a variational procedure. Experimental evaluations show that allowing such a conditioning translates into substantial improvements on downstream tasks.

==> fig_free_transformer.tex <==
%% -*- mode: latex; mode: reftex; mode: flyspell; coding: utf-8; tex-command: "pdflatex.sh" -*-

\newcommand{\thatfigspace}{3ex}

\begin{tikzpicture}[
    >={Straight Barb[angle'=80,scale=1]},
    next/.style={above=0.65cm of \tikzlastnode},
    next tight/.style={above=0.1cm of \tikzlastnode},
    box/.style={draw,thick,minimum height=0.75cm,minimum width=4.5cm,inner sep=0pt,align=center},
    op/.style={box,fill=blue!20},
    enc/.style={box,fill=orange!35},
    val/.style={box,fill=white},
    qkv/.style={with q kv,
      label={[anchor=north east,xshift=-2pt,yshift=0pt]input q:\tiny Q},
      label={[anchor=north east,xshift=-2pt,yshift=0pt]input kv:\tiny KV},
    },
    flow/.style={very thick},
    tshape/.style={pos=0,anchor=south west,inner sep=2pt,xshift=1pt},
  ]

\path
% The common layers
node[val] (common S) at (0,0) {$S_{1:T-1}$}
node[next,op] (common embed) {Embeddings}
node[next,op,minimum height=1.35cm,text height=18pt] (common blocks) {Decoder Causal\\Transformer Block}
% The encoder-only layers
node[above=2.25cm of \tikzlastnode,enc,qkv,minimum height=1.35cm,text height=18pt] (encoder block) {Encoder Non-Causal\\Transformer Block}
node[next,enc] (encoder readout) {Encoder read-out FC}
node[next,enc,dash pattern=on 2.5pt off 1.5pt] (binary mapper) {Binary mapper}
node[next,val] (common Z) {$Z$}
node[next,op] (postsampling fc) {Post-sampler FC}
% The decoder-only layers
node[above=2.25cm of \tikzlastnode,op,qkv,minimum height=1.35cm,text height=18pt] (decoder block) {Decoder Causal\\Transformer Block}
node[next,op,minimum height=1.35cm,text height=18pt] (decoder blocks) {Decoder Causal\\Transformer Block}
node[next,op] (decoder readout) {Decoder read-out FC}
node[val,next] (decoder logits) {Logits $S_{2:T}$}
node[enc,minimum width=1.25cm,below=0.85cm of encoder block.input q] (zeta) {$\zeta$}
;

% The connections in common + decoder
\draw[->,flow] (common S) -- (common embed)  node[tshape]{\scriptsize $T$} -- (common blocks) node[tshape]{\scriptsize $T \times D$};
\draw[->,flow] (decoder block) -- (decoder blocks) node[tshape]{\scriptsize $T \times D$};
\draw[->,flow] (decoder blocks) -- (decoder readout) node[tshape]{\scriptsize $T \times D$} -- (decoder logits) node[tshape]{\scriptsize $T \times V$};

\coordinate (after first half) at (common blocks|-zeta); %($(common blocks.north)!0.5!(encoder block.south)$);
\coordinate (right side) at ($(common Z.east)+(0.75, 0)$);

\draw[->,flow] (zeta) -- (encoder block.input q) node[tshape]{\scriptsize $T \times D$};
\coordinate (after encoder) at ($(binary mapper)+(0,1)$);
\coordinate (left side) at ($(common Z.west)+(-1,0)$);
\draw[->,flow] (encoder block) -- (encoder readout)  node[tshape]{\scriptsize $T \times D$} -- (binary mapper)  node[tshape]{\scriptsize $T \times H$} -- (common Z) node[tshape]{\scriptsize $T \times 2^H$} -- (postsampling fc) node[tshape]{\scriptsize $T \times 2^H$};

\coordinate (after sampling) at ($(postsampling fc.north)+(0, 0.75)$);
\node (sum) at ($(decoder block.input kv)+(0,-0.75)$) {$+$};

\draw[->,flow] (common blocks) -- (after first half) node[tshape]{\scriptsize $T \times D$} -| (right side) |- (after sampling) -| (decoder block.input q);
\draw[->,flow] (after first half-|encoder block.input kv) -- (encoder block.input kv);
\draw[->,flow] (after sampling-|sum) -- (sum) -- (decoder block.input kv);
\draw[->,flow,preaction={draw=white,line width=6pt,-,}] (postsampling fc) -- (after sampling)  node[tshape]{\scriptsize $T \times D$} |- (sum);

\coordinate (left info) at ($(decoder block.west)+(-3em,0)$);
\coordinate (right info) at ($(common blocks.east)+(4em,0)$);

\begin{pgfinterruptboundingbox}
% The layer multipliers
\node[anchor=west,inner sep=1pt,xshift=1pt,yshift=0pt] at (common blocks.east) {$\times L/2$};
\node[anchor=west,inner sep=1pt,xshift=1pt,yshift=0pt] at (decoder blocks.east) {$\times L/2-1$};
\end{pgfinterruptboundingbox}

%% \coordinate (begin vblock) at ($(common blocks.north)+(0, 0.5)$);
%% \coordinate (end vblock) at ($(decoder blocks.south)+(0, -0.3)$);
%% \draw[dashed] (begin vblock) ++(-4, 0) -- ++(8, 0);
%% \draw[dashed] (end vblock) ++(-4, 0) -- ++(8, 0);

\end{tikzpicture}


==> fig_models.tex <==
%% -*- mode: latex; mode: reftex; mode: flyspell; coding: utf-8; tex-command: "pdflatex.sh" -*-
%
\begin{tikzpicture}[
%    background rectangle/.style={fill=black!10}, show background rectangle,
    font=\small,    %% background rectangle/.style={fill=black!10}, show background rectangle,
    >={Straight Barb[angle'=80,scale=1]},
    dec/.style={draw=black,thick,fill=blue!25,minimum width=1.25cm},
    enc/.style={draw=black,thick,fill=orange!35,minimum width=1.25cm},
    qkv/.style={with q kv,text height=3.5ex,text depth=3.5ex,
      label={[anchor=south,yshift=-1]input q:\tiny Q},
      label={[anchor=south]input kv:\tiny KV},
    },
    flow/.style={very thick},
  ]

%% \draw[draw=none,fill=black!10] (-1.4, -3.5) rectangle ++(2.8, 7);
\draw[-,decoration={brace,amplitude=8pt,mirror},very thick,decorate] (-1, -3.5) -- ++(2, 0) node[midway,below,yshift=-10pt] {(a)};

\node[dec,minimum height=2cm,with q kv] (decoder) at (0, 0) {Dec};

\node (input) at ($(decoder.south)+(0, -2)$) {$S_{1:T-1}$};
\node (output) at ($(decoder.north)+(0, 2)$) {$\hat{P}(S_{2:T})$};

\draw[flow] (input) -- (decoder);
\draw[flow,->] (decoder) -- (output);
\end{tikzpicture}
%
\hspace*{\stretch{1}} % ============================================================================
%
\begin{tikzpicture}[
    %% background rectangle/.style={fill=black!10}, show background rectangle,
    font=\small,    %% background rectangle/.style={fill=black!10}, show background rectangle,
    >={Straight Barb[angle'=80,scale=1]},
    dec/.style={draw=black,thick,fill=blue!25,minimum width=1.25cm},
    enc/.style={draw=black,thick,fill=orange!35,minimum width=1.25cm},
    qkv/.style={with q kv,text height=3.5ex,text depth=3.5ex,
      label={[anchor=south,yshift=-1]input q:\tiny Q},
      label={[anchor=south]input kv:\tiny KV},
    },
    flow/.style={very thick},
  ]

%% \draw[draw=none,fill=black!10] (-1.4, -3.5) rectangle ++(6.8, 7);
%% \node at (2, -4) {(b)};

\draw[-,decoration={brace,amplitude=8pt,mirror},very thick,decorate] (-1, -3.5) -- ++(6, 0) node[midway,below,yshift=-10pt] {(b)};

\node[dec,minimum height=2cm,with q kv] (decoder) at (0, 0) {Dec};

\node (z) at ($(decoder.input q)+(0, -0.75)$) {$Z$};
\node (input) at ($(decoder.input kv)+(0, -2)$) {$S_{1:T-1}$};
\node (output) at ($(decoder.north)+(0, 2)$) {$\hat{P}(S_{2:T})$};
\draw[flow,->] (z) -- (decoder.input q);
\draw[flow,->] (input) -- (decoder.input kv);
\draw[flow,->] (decoder) -- (output);

% ------------------

\node[enc,minimum height=2cm] (encoder) at (2.25, 0) {Enc};
\node[dec,minimum height=2cm,with q kv] (decoder) at (4, 0) {Dec};

\coordinate (middle top) at ($(encoder.north)!0.5!(decoder.north)+(0, 0.35)$);
\coordinate (middle bottom) at ($(encoder.south)!0.5!(decoder.south)+(0, -0.35)$);
\node (input) at ($(decoder.input kv)+(0, -2)$) {$S_{1:T-1}$};
\node (output) at ($(decoder.north)+(0, 2)$) {$\hat{P}(S_{2:T})$};
\draw[flow,->] (encoder.north) |- (middle top) -- (middle bottom) -| (decoder.input q);
\draw[flow,->] (encoder.north) |- (middle top) -- (middle bottom) -| (decoder.input q);
\draw[flow,->] (input) -- ++(0, 1) -| (encoder.south);
\draw[flow,->] (input) -- (decoder.input kv);
\draw[flow,->] (decoder) -- (output);
\end{tikzpicture}
%
\hspace*{\stretch{1}} % ============================================================================
%
\begin{tikzpicture}[
    font=\small,    %% background rectangle/.style={fill=black!10}, show background rectangle,
    >={Straight Barb[angle'=80,scale=1]},
    dec/.style={draw=black,thick,fill=blue!25,minimum width=1.25cm},
    enc/.style={draw=black,thick,fill=orange!35,minimum width=1.25cm},
    %% dec/.style={draw=blue,very thick,minimum width=1.25cm},
    %% enc/.style={draw=red,very thick,minimum width=1.25cm},
    %% encdec/.style={draw=red,very thick,minimum width=1.25cm},
    qkv/.style={with q kv,text height=3.5ex,text depth=3.5ex,
      label={[anchor=south,yshift=-1]input q:\tiny Q},
      label={[anchor=south]input kv:\tiny KV},
    },
    flow/.style={very thick},
  ]

%% \draw[draw=none,fill=black!10] (-3.4, -3.5) rectangle ++(5.8, 7);
%% \node at (-0.5, -4) {(c)};

\draw[-,decoration={brace,amplitude=8pt,mirror},very thick,decorate] (-2.8, -3.5) -- ++(4.6, 0) node[midway,below,yshift=-10pt] {(c)};

\node[dec,minimum height=1cm,with q kv] (decoder bottom) at (-2, -1.5) {Dec 1/2};
\node[dec,minimum height=1cm,with q kv] (decoder top) at (-2, 1.5) {Dec 2/2};

\coordinate (after decoder bottom) at ($(decoder bottom.north)+(0, 0.9)$);
\node (input) at ($(decoder bottom.south)+(0, -1)$) {$S_{1:T-1}$};
\node (output) at ($(decoder top.north)+(0, 1)$) {$\hat{P}(S_{2:T})$};
\draw[flow,->] (input) -- (decoder bottom);
\draw[flow,->] (decoder top) -- (output);
\draw[flow,->] (decoder bottom.north) -- (after decoder bottom) -| (decoder top.input kv);
\node (z) at ($(decoder top.input q)+(0, -0.75)$) {$Z$};
\draw[flow,->] (z) -- (decoder top.input q);

%-----------

\node[enc,minimum height=0.5cm] (encoder) at (1, 0) {Enc};
\node[dec,minimum height=1cm,with q kv] (decoder bottom) at (1, -1.5) {Dec 1/2};
\node[dec,minimum height=1cm,with q kv] (decoder top) at (1, 1.5) {Dec 2/2};

\coordinate (after decoder bottom) at ($(decoder bottom.north)!0.5!(encoder.south)$);
\coordinate (after encoder) at ($(encoder.north)!0.4!(decoder top.south)$);
\coordinate (right side) at ($(encoder.east)+(0.3, 0)$);
\node (input) at ($(decoder bottom.south)+(0, -1)$) {$S_{1:T-1}$};
\node (output) at ($(decoder top.north)+(0, 1)$) {$\hat{P}(S_{2:T})$};
\draw[flow,->] (input) -- (decoder bottom);
\draw[flow,->] (decoder top) -- (output);
\draw[flow,->] (decoder bottom.north) |- (after decoder bottom) -| (encoder.south);
\draw[flow,->] (encoder.north) |- (after encoder) -| (decoder top.input q);
\draw[flow,->] (after decoder bottom) -| (right side) |- (after encoder-|decoder top.input kv) -- (decoder top.input kv);

\end{tikzpicture}%

